Multi-Robot Coordination and Cooperation with Task Precedence Relationships

We propose a new formulation for the multi-robot task planning and allocation problem that incorporates (a) precedence relationships between tasks; (b) coordination for tasks allowing multiple robots to achieve increased efficiency; and (c) cooperation through the formation of robot coalitions for tasks that cannot be performed by individual robots alone. In our formulation, the tasks and the relationships between the tasks are specified by a task graph. We define a set of reward functions over the task graph's nodes and edges. These functions model the effect of robot coalition size on the task performance, and incorporate the influence of one task's performance on a dependent task. Solving this problem optimally is NP-hard. However, using the task graph formulation allows us to leverage min-cost network flow approaches to obtain approximate solutions efficiently. Additionally, we explore a mixed integer programming approach, which gives optimal solutions for small instances of the problem but is computationally expensive. We also develop a greedy heuristic algorithm as a baseline. Our modeling and solution approaches result in task plans that leverage task precedence relationships and robot coordination and cooperation to achieve high mission performance, even in large missions with many agents.

==> plot_robots.tex <==
\begin{tikzpicture}
	\scriptsize
	\begin{groupplot}[group style={
			group name=robotplot,
		vertical sep=15pt,
		horizontal sep=27pt,
		group size= 2 by 4},
		height=4cm,
		width=0.59\linewidth,
		ylabel near ticks,
		every axis plot/.append style={ultra thick},
		enlarge y limits,
		enlarge x limits,
		]
		\nextgroupplot[
		ylabel={Normalized Reward},
		xlabel={Number of Agents},
		ymin=0,
		ymax=20,
		xtick={2,4,6,10,15,20},
		ytick={0,5,10,15,20},
		ylabsh=-2.3em,
		]
		\addplot[
		blue,
		error bars/.cd,
		y dir=both,
		y explicit,
		]
		coordinates {
			(2,0.775185901) +- (0,0.3009462926)
			(4,5.219018955) +- (0,7.522221525)
			(6,3.658508517) +- (0,6.808649718)
			(10,2.997137111) +- (0,3.47232613)
			(15,17.30902005) +- (0,21.1223129)
			(20,11.03597902) +- (0,10.63936932)
		};
		\label{plts:robot:flow_nlp}
		\addplot[
		mLightGreen,
		dashed,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(2,0.7390198678) +- (0,0.2890756783)
			(4,4.905897163) +- (0,7.415390773)
			(6,3.255932939) +- (0,6.924113608)
			(10,3.348287276) +- (0,3.222582309)
			(15,16.56642546) +- (0,20.29789247)
			(20,8.890838786) +- (0,8.374751345)
		};
		\label{plts:robot:flow_greedy}
		\addplot[
		mDarkRed,
		mydashdot,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(2,1)
			(4,1)
			(6,1)
			(10,1)
			(15,1)
			(20,1)
		};
		\label{plts:robot:minlp}
		\nextgroupplot[
		ylabel={Computation Time (s)},
		xlabel={Number of Agents},
		ymin=0,
		ymax=600,
		xtick={2,4,6,10,15,20},
		ytick={0,100,200,300,400,500,600},
		ylabsh=-2.6em,
		]
		\addplot[
		blue,
		error bars/.cd,
		y dir=both,
		y explicit,
		]
		coordinates {
			(2,0.1815769196) +- (0,0.07265819741)
			(4,0.1515746911) +- (0,0.05692403011)
			(6,0.1754524708) +- (0,0.08819290968)
			(10,0.1360272037) +- (0,0.03683310284)
			(15,0.1221920649) +- (0,0.003767847622)
			(20,0.167237252) +- (0,0.07085353013)
		};
		\addplot[
		mLightGreen,
		dashed,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(2,4.011505532) +- (0,0.2604542445)
			(4,3.778797838) +- (0,0.6321676832)
			(6,3.574668074) +- (0,0.526622167)
			(10,3.573601007) +- (0,0.4039821598)
			(15,3.440777779) +- (0,0.07540720283)
			(20,3.593786895) +- (0,0.3076087716)
		};
		\addplot[
		mDarkRed,
		mydashdot,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(2,476.2564244) +- (0,202.7976925)
			(4,600.013053) +- (0,0.03094763533)
			(6,600.0052922) +- (0,0.005019675416)
			(10,600.0847335) +- (0,0.2312592591)
			(15,600.1522795) +- (0,0.1028297097)
			(20,601.0547325) +- (0,1.245827067)
		};
	\end{groupplot}
	% \path (robotplot c1r1.outer north west)% plot in column 1 row 1
	%       -- node[anchor=south,rotate=90] {throughput}% label midway
	%       (robotplot c1r4.outer south west)% plot in column 1 row 4
	% ;
	% legend
	\path (robotplot c1r1.north west|-current bounding box.north)--
	coordinate(legendpos)
	(robotplot c2r1.north east|-current bounding box.north);
	\matrix[
	matrix of nodes,
	anchor=south,
	draw,
	inner sep=0.2em,
	draw
	]at([yshift=1ex]legendpos)
	{
		\ref{plts:robot:flow_nlp}& Flow: NLP&[5pt]
		\ref{plts:robot:flow_greedy}& Flow: Greedy&[5pt]
	\ref{plts:robot:minlp}& MINLP\\};
\end{tikzpicture}


==> plot_tasks.tex <==
\definecolor{mLightGreen}{HTML}{14B03D}
\definecolor{mDarkRed}{HTML}{a2282f}
\tikzstyle{mydashdot}=[dash pattern=on 6pt off 2pt on \the\pgflinewidth off 2pt]
\usetikzlibrary{matrix}
\usepgfplotslibrary{groupplots}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{ylabsh/.style={every axis y label/.style={at={(0,0.5)}, xshift=#1, rotate=90}}}  

\begin{tikzpicture}
	\scriptsize
	\begin{groupplot}[group style={
			group name=taskplot,
		vertical sep=15pt,
		horizontal sep=18pt,
		group size= 2 by 4},
		height=4cm,
		width=0.59\linewidth,
		ylabel near ticks,
		ylabsh=-3.0em,
		every axis plot/.append style={ultra thick},
		enlarge y limits,
		enlarge x limits,
		]
		\nextgroupplot[
		title=Partial Domain,
		ylabel={Normalized Reward},
		ymin=0,
		ymax=20,
		xtick={6,8,10,15,20},
		ytick={0,5,10,15,20},
		]
		\addplot[
		blue,
		error bars/.cd,
		y dir=both,
		y explicit,
		]
		coordinates {
			(6,0.7476727145) +- (0,0.2850967917)
			(8,0.6851674580) +- (0,0.208032099)
			(10,1.079841979) +- (0,0.5548580907)
			(15,15.22405253) +- (0,15.54604511)
			(20,20.33659090) +- (0,30.1613607)
		};
		\label{plts:tasks:flow_nlp}
		\addplot[
		mLightGreen,
		dashed,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(6,0.6820733006) +- (0,0.2664457739)
			(8,0.5716402778) +- (0,0.1374782218)
			(10,0.9980552294) +- (0,0.5084652094)
			(15,14.85934384) +- (0,18.74224624)
			(20,16.74179163) +- (0,25.98545479)
		};
		\label{plts:tasks:flow_greedy}
		\addplot[
		mDarkRed,
		mydashdot,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(6,1)
			(8,1)
			(10,1)
			(15,1)
			(20,1)
		};
		\label{plts:tasks:minlp}
		\nextgroupplot[
		title=Full Domain,
		ymin=0,
		ymax=2,
		xtick={6,10,15,20,25,30,35,40},
		ytick={0,0.5,1.0,1.5,2.0},
		]
		\addplot[
		blue,
		error bars/.cd,
		y dir=both,
		y explicit,
		]
		coordinates {
			(6,1.102012612) +- (0,0.09710291465)
			(8,1.255297827) +- (0,0.4901981637)
			(10,1.0778136) +- (0,0.08456967601)
			(15,1.267152193) +- (0,0.3883309599)
			(20,1.307925123) +- (0,0.2767126582)
			(25,1.380677498) +- (0,0.4617766767)
			(30,1.253010562) +- (0,0.2717426982)
			(35,1.541391982) +- (0,1.03064376)
			(40,1.482796638) +- (0,0.5188277107)
		};
		\addplot[
		mLightGreen,
		dashed,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(6,1)
			(8,1)
			(10,1)
			(15,1)
			(20,1)
			(25,1)
			(30,1)
			(35,1)
			(40,1)
		};
		\addplot[
		mDarkRed,
		mydashdot,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(6,1.376914101) +- (0,0.3070793986)
			(8,1.853693332) +- (0,0.449513763)
			(10,1.288519949) +- (0,0.6268963864)
			(15,0.2464919801) +- (0,0.1900516635)
			(20,0.2374847911) +- (0,0.1858953404)
			(25,0.1866407244) +- (0,0.1319194971)
		};
		\nextgroupplot[
		ymin=0,
		ymax=600,
		xtick={6,8,10,15,20},
		ytick={0,100,200,300,400,500,600},
		xlabel={Number of Tasks},
		ylabel={Computation Time (s)}
		]
		\addplot[
		blue,
		error bars/.cd,
		y dir=both,
		y explicit,
		]
		coordinates {
			(6,0.04270567894) +- (0,0.02297552665)
			(8,0.07417503993) +- (0,0.03083867518)
			(10,0.150190264) +- (0,0.05762542032)
			(15,0.6987413168) +- (0,0.4867874711)
			(20,2.260855397) +- (0,0.6238764405)
		};
		\addplot[
		mLightGreen,
		dashed,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(6,0.6820733006) +- (0,0.2664457739)
			(8,0.5716402778) +- (0,0.1374782218)
			(10,0.9980552294) +- (0,0.5084652094)
			(15,14.85934384) +- (0,18.74224624)
			(20,16.74179163) +- (0,25.98545479)
		};
		\addplot[
		mDarkRed,
		mydashdot,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(6,203.2845593) +- (0,264.5867665)
			(8,533.6892898) +- (0,187.5831867)
			(10,526.5333105) +- (0,194.3983954)
			(15,600.0102864) +- (0,0.01931346256)
			(20,600.4096871) +- (0,0.5369724171)
		};

		\nextgroupplot[
		ymin=0,
		ymax=600,
		xtick={6,10,15,20,25,30,35,40},
		ytick={0,100,200,300,400,500,600},
		xlabel={Number of Tasks},
		]
		\addplot[
		blue,
		error bars/.cd,
		y dir=both,
		y explicit,
		]
		coordinates {
			(6,0.04227670034) +- (0,0.02418030927)
			(8,0.07417503993) +- (0,0.03083867518)
			(10,0.150190264) +- (0,0.05762542032)
			(15,0.6987413168) +- (0,0.4867874711)
			(20,2.636538911) +- (0,0.9246638163)
			(25,3.766391188) +- (0,1.314147213)
			(30,5.712127995) +- (0,1.94728771)
			(35,13.32392333) +- (0,3.691170741)
			(40,25.31834844) +- (0,12.65423681)
		};
		\addplot[
		mLightGreen,
		dashed,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(6,1.027963188) +- (0,0.3086112777)
			(8,2.100535472) +- (0,0.3841814074)
			(10,3.634620398) +- (0,0.50581861)
			(15,12.23006787) +- (0,1.130411674)
			(20,28.59756718) +- (0,2.077900782)
			(25,50.36679554) +- (0,4.130514145)
			(30,74.52776892) +- (0,5.639944524)
			(35,133.9933318) +- (0,11.2876844)
			(40,226.0408998) +- (0,12.20468468)
		};
		\addplot[
		mDarkRed,
		mydashdot,
		error bars/.cd,
		y dir=both,
		y explicit,
		error bar style={solid},
		]
		coordinates {
			(6,159.2049692) +- (0,241.5667947)
			(8,533.6892898) +- (0,187.5831867)
			(10,526.5333105) +- (0,194.3983954)
			(15,600.0102864) +- (0,0.01931346256)
			(20,600.765846) +- (0,0.9469208314)
			(25,601.5004564) +- (0,1.980313241)
		};
	\end{groupplot}
	% \path (taskplot c1r1.outer north west)% plot in column 1 row 1
	%       -- node[anchor=south,rotate=90] {throughput}% label midway
	%       (taskplot c1r4.outer south west)% plot in column 1 row 4
	% ;
	% legend
	\path (taskplot c1r1.north west|-current bounding box.north)--
	coordinate(legendpos)
	(taskplot c2r1.north east|-current bounding box.north);
	\matrix[
	matrix of nodes,
	anchor=south,
	draw,
	inner sep=0.2em,
	draw
	]at([yshift=1ex]legendpos)
	{
		\ref{plts:tasks:flow_nlp}& Flow: NLP&[5pt]
		\ref{plts:tasks:flow_greedy}& Flow: Greedy&[5pt]
	\ref{plts:tasks:minlp}& MINLP\\};
\end{tikzpicture}


